On The Planning Abilities of OpenAI's o1 Models: Feasibility, Optimality, and Generalizability

Recent advancements in Large Language Models (LLMs) have showcased their ability to perform complex reasoning tasks, but their effectiveness in planning remains underexplored. In this study, we evaluate the planning capabilities of OpenAI's o1 models across a variety of benchmark tasks, focusing on three key aspects: feasibility, optimality, and generalizability. Through empirical evaluations on constraint-heavy tasks (e.g., $\textit{Barman}$, $\textit{Tyreworld}$) and spatially complex environments (e.g., $\textit{Termes}$, $\textit{Floortile}$), we highlight o1-preview's strengths in self-evaluation and constraint-following, while also identifying bottlenecks in decision-making and memory management, particularly in tasks requiring robust spatial reasoning. Our results reveal that o1-preview outperforms GPT-4 in adhering to task constraints and managing state transitions in structured environments. However, the model often generates suboptimal solutions with redundant actions and struggles to generalize effectively in spatially complex tasks. This pilot study provides foundational insights into the planning limitations of LLMs, offering key directions for future research on improving memory management, decision-making, and generalization in LLM-based planning. Code available at https://github.com/VITA-Group/o1-planning.

==> figures/divergence-visual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.215695in}{3.052314in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215695in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.215695in}{3.052314in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.052314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746106in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{1.629536in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{0.789644in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{0.893753in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.663837in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{1.670196in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{1.684694in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{1.687086in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.687086in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{1.686554in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{1.241824in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{1.684694in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.675593in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{1.672994in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.670196in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.663837in}}%
\pgfpathlineto{\pgfqpoint{1.423146in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.643987in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{1.639356in}}%
\pgfpathlineto{\pgfqpoint{1.527254in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{1.634551in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{1.629536in}}%
\pgfpathlineto{\pgfqpoint{1.570792in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570792in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{2.781243in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.776229in}}%
\pgfpathlineto{\pgfqpoint{1.527254in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{2.762405in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{2.758199in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{2.754216in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{1.423146in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.746943in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{2.743636in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.740584in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{2.737786in}}%
\pgfpathlineto{\pgfqpoint{1.353891in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.728946in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{1.241824in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.724225in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{2.723694in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.723428in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.723428in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.723694in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{2.724225in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{1.075074in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{2.728946in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{2.730766in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{0.963008in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{2.737786in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{2.740584in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.743636in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.746943in}}%
\pgfpathlineto{\pgfqpoint{0.893753in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{2.754216in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{2.758199in}}%
\pgfpathlineto{\pgfqpoint{0.837992in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{2.762405in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{2.771424in}}%
\pgfpathlineto{\pgfqpoint{0.789644in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{2.776229in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{2.781243in}}%
\pgfpathlineto{\pgfqpoint{0.746106in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575216in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{0.605148in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{1.646431in}}%
\pgfpathlineto{\pgfqpoint{0.636159in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{0.668358in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{0.702042in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{0.737687in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{0.775688in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{1.707284in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{1.725793in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{0.915634in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.740275in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{0.981608in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.750400in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{1.753700in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{1.754900in}}%
\pgfpathlineto{\pgfqpoint{1.093706in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{1.755823in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{1.754900in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{1.753700in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.750400in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{1.748300in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{1.745900in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.743200in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{1.740275in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.733547in}}%
\pgfpathlineto{\pgfqpoint{1.401264in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{1.725793in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{1.454133in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.712278in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.707284in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{1.696672in}}%
\pgfpathlineto{\pgfqpoint{1.541210in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{1.691082in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{1.579211in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{1.679240in}}%
\pgfpathlineto{\pgfqpoint{1.614856in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.673000in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{1.653334in}}%
\pgfpathlineto{\pgfqpoint{1.680739in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{1.646431in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{1.711750in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.741682in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741682in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{1.711750in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{2.771418in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{1.680739in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{2.757446in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{2.750725in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{2.744139in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{2.737780in}}%
\pgfpathlineto{\pgfqpoint{1.614856in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{1.579211in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{2.725548in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{1.541210in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.714108in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{2.698501in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{2.693766in}}%
\pgfpathlineto{\pgfqpoint{1.454133in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{2.684987in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{1.401264in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{2.677233in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{2.667580in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{2.664880in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{2.662480in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.658580in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{2.655880in}}%
\pgfpathlineto{\pgfqpoint{1.223193in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.654957in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{2.654341in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.654341in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{2.654957in}}%
\pgfpathlineto{\pgfqpoint{1.093706in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{2.655880in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.657080in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.658580in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{2.662480in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{2.664880in}}%
\pgfpathlineto{\pgfqpoint{0.981608in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.667580in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{2.670505in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{2.673723in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.677233in}}%
\pgfpathlineto{\pgfqpoint{0.915634in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.680992in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.684987in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{2.689268in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{2.693766in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{2.698501in}}%
\pgfpathlineto{\pgfqpoint{0.816954in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{2.708666in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{2.714108in}}%
\pgfpathlineto{\pgfqpoint{0.775688in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{2.719698in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.725548in}}%
\pgfpathlineto{\pgfqpoint{0.737687in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{2.731540in}}%
\pgfpathlineto{\pgfqpoint{0.702042in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{2.737780in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{2.744139in}}%
\pgfpathlineto{\pgfqpoint{0.668358in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{2.750725in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{2.757446in}}%
\pgfpathlineto{\pgfqpoint{0.636159in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{2.764349in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{2.771418in}}%
\pgfpathlineto{\pgfqpoint{0.605148in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{0.575216in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444113in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{1.633847in}}%
\pgfpathlineto{\pgfqpoint{0.468363in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{1.642781in}}%
\pgfpathlineto{\pgfqpoint{0.492926in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{1.651597in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{1.668937in}}%
\pgfpathlineto{\pgfqpoint{0.543364in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.677426in}}%
\pgfpathlineto{\pgfqpoint{0.569266in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{1.685770in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{0.622994in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{0.650955in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{0.740983in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{0.773892in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{1.773880in}}%
\pgfpathlineto{\pgfqpoint{0.808917in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{0.846705in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{1.796693in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.806525in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{0.936505in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{1.819080in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{0.996047in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{1.825838in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.831323in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{1.833517in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.837939in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.839071in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{1.839071in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{1.837939in}}%
\pgfpathlineto{\pgfqpoint{1.223348in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{1.835345in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.833517in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{1.831323in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{1.825838in}}%
\pgfpathlineto{\pgfqpoint{1.320851in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{1.819080in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{1.380394in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.810999in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.806525in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{1.796693in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{1.470194in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.785782in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{1.773880in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{1.767556in}}%
\pgfpathlineto{\pgfqpoint{1.543007in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{1.761065in}}%
\pgfpathlineto{\pgfqpoint{1.575916in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{1.607113in}{1.743222in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{1.637093in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{1.717857in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{1.721081in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{1.694014in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{1.685770in}}%
\pgfpathlineto{\pgfqpoint{1.747633in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{1.677426in}}%
\pgfpathlineto{\pgfqpoint{1.773534in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{1.668937in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{1.660310in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{1.651597in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{1.642781in}}%
\pgfpathlineto{\pgfqpoint{1.848535in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{1.633847in}}%
\pgfpathlineto{\pgfqpoint{1.872785in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872785in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{2.776933in}}%
\pgfpathlineto{\pgfqpoint{1.848535in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{1.823972in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{2.759182in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{2.750469in}}%
\pgfpathlineto{\pgfqpoint{1.799007in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{2.741843in}}%
\pgfpathlineto{\pgfqpoint{1.773534in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.733354in}}%
\pgfpathlineto{\pgfqpoint{1.747633in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{2.716766in}}%
\pgfpathlineto{\pgfqpoint{1.721081in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{1.693904in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{1.689439in}{2.700723in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{2.685266in}}%
\pgfpathlineto{\pgfqpoint{1.637093in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{1.633546in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{1.607113in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{2.663373in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{1.575916in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.559021in}{2.649715in}}%
\pgfpathlineto{\pgfqpoint{1.543007in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{1.521758in}{2.636900in}}%
\pgfpathlineto{\pgfqpoint{1.507981in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{2.630848in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{1.470194in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{2.619436in}}%
\pgfpathlineto{\pgfqpoint{1.447233in}{2.614087in}}%
\pgfpathlineto{\pgfqpoint{1.428602in}{2.609072in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.604255in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{2.599781in}}%
\pgfpathlineto{\pgfqpoint{1.380394in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.595600in}}%
\pgfpathlineto{\pgfqpoint{1.354077in}{2.591700in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{1.320851in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{2.584942in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.579457in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{2.577263in}}%
\pgfpathlineto{\pgfqpoint{1.242290in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{1.223658in}{2.573973in}}%
\pgfpathlineto{\pgfqpoint{1.223348in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.572841in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{2.572086in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.571709in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.571709in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.572086in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{2.572841in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.093240in}{2.573973in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.577263in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{2.579457in}}%
\pgfpathlineto{\pgfqpoint{1.018715in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{1.000084in}{2.584942in}}%
\pgfpathlineto{\pgfqpoint{0.996047in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.588154in}}%
\pgfpathlineto{\pgfqpoint{0.962821in}{2.591700in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{2.595600in}}%
\pgfpathlineto{\pgfqpoint{0.936505in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.599781in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{2.604255in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{0.888296in}{2.609072in}}%
\pgfpathlineto{\pgfqpoint{0.869665in}{2.614087in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{2.619436in}}%
\pgfpathlineto{\pgfqpoint{0.846705in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{0.832403in}{2.624998in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.630848in}}%
\pgfpathlineto{\pgfqpoint{0.808917in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{0.795140in}{2.636900in}}%
\pgfpathlineto{\pgfqpoint{0.776509in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{0.773892in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{0.757878in}{2.649715in}}%
\pgfpathlineto{\pgfqpoint{0.740983in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.656473in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{2.663373in}}%
\pgfpathlineto{\pgfqpoint{0.709786in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{2.670498in}}%
\pgfpathlineto{\pgfqpoint{0.683353in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{2.679258in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{2.685266in}}%
\pgfpathlineto{\pgfqpoint{0.650955in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{2.692923in}}%
\pgfpathlineto{\pgfqpoint{0.627459in}{2.700723in}}%
\pgfpathlineto{\pgfqpoint{0.622994in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.608828in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{0.595817in}{2.714360in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{2.716766in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{2.725010in}}%
\pgfpathlineto{\pgfqpoint{0.569266in}{2.726060in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{2.733354in}}%
\pgfpathlineto{\pgfqpoint{0.543364in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{2.741843in}}%
\pgfpathlineto{\pgfqpoint{0.517891in}{2.749461in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.750469in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{2.759182in}}%
\pgfpathlineto{\pgfqpoint{0.492926in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{0.468363in}{2.772862in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{2.776933in}}%
\pgfpathlineto{\pgfqpoint{0.444113in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333604in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{1.685777in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{1.745315in}}%
\pgfpathlineto{\pgfqpoint{0.646090in}{1.792355in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{1.827675in}}%
\pgfpathlineto{\pgfqpoint{0.795165in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.906928in}{1.902067in}}%
\pgfpathlineto{\pgfqpoint{0.962868in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{1.011786in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.037346in}{1.935504in}}%
\pgfpathlineto{\pgfqpoint{1.084041in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.111871in}{1.944776in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{1.946371in}}%
\pgfpathlineto{\pgfqpoint{1.186396in}{1.945839in}}%
\pgfpathlineto{\pgfqpoint{1.232858in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.260921in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.335446in}{1.923592in}}%
\pgfpathlineto{\pgfqpoint{1.391340in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{1.462342in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{1.503127in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{1.577652in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{1.652177in}{1.801382in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{1.899029in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.983294in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{1.983294in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983294in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.725003in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.665465in}}%
\pgfpathlineto{\pgfqpoint{1.670808in}{2.618424in}}%
\pgfpathlineto{\pgfqpoint{1.596283in}{2.583104in}}%
\pgfpathlineto{\pgfqpoint{1.521734in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{1.462342in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{2.508713in}}%
\pgfpathlineto{\pgfqpoint{1.354031in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{2.475276in}}%
\pgfpathlineto{\pgfqpoint{1.232858in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.205027in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.464409in}}%
\pgfpathlineto{\pgfqpoint{1.130502in}{2.464941in}}%
\pgfpathlineto{\pgfqpoint{1.084041in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.472224in}}%
\pgfpathlineto{\pgfqpoint{1.011786in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{0.981452in}{2.487188in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{2.502827in}}%
\pgfpathlineto{\pgfqpoint{0.854556in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{0.813771in}{2.542898in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.574695in}}%
\pgfpathlineto{\pgfqpoint{0.664722in}{2.609398in}}%
\pgfpathlineto{\pgfqpoint{0.590197in}{2.646320in}}%
\pgfpathlineto{\pgfqpoint{0.482562in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.417869in}{2.737761in}}%
\pgfpathlineto{\pgfqpoint{0.333604in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{0.333604in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{1.149134in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.167765in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.448443,0.448443,0.448443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.687385in}}%
\pgfpathlineto{\pgfqpoint{0.331043in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{0.425848in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{0.500753in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{0.596391in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.632766in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.665420in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.684825in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.701984in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{0.716714in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.728696in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.737606in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.743460in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.746000in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.745153in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.740919in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.733556in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.723025in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.709728in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.693768in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.675452in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.644077in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.608812in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.570386in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.514991in}}%
\pgfpathlineto{\pgfqpoint{0.486159in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{0.394785in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{0.265693in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.723394in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.723394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.448443,0.448443,0.448443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.723394in}}%
\pgfpathlineto{\pgfqpoint{1.985856in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.891051in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{1.816145in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{1.759903in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.720507in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{1.684133in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{1.651478in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{1.632074in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{1.614914in}{2.328215in}}%
\pgfpathlineto{\pgfqpoint{1.600184in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.588203in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.579292in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.570898in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.571745in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.575979in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.583343in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.593873in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.607171in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{1.623131in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.641446in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.672821in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{1.708086in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.746512in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{1.895789in}}%
\pgfpathlineto{\pgfqpoint{1.830739in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{2.051205in}{1.708121in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.687385in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.687385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317416,0.317416,0.317416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{0.248352in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{1.787440in}}%
\pgfpathlineto{\pgfqpoint{0.276617in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{0.290491in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{0.304227in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{1.819115in}}%
\pgfpathlineto{\pgfqpoint{0.317746in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{0.331032in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{0.344158in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{0.357068in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{0.369705in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{0.382126in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{0.394319in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{1.904801in}}%
\pgfpathlineto{\pgfqpoint{0.406190in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{0.417834in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{0.429180in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{0.440167in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{1.943220in}}%
\pgfpathlineto{\pgfqpoint{0.450928in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{0.461263in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.471334in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{1.985883in}}%
\pgfpathlineto{\pgfqpoint{0.480971in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{0.490287in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{0.499143in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{0.507660in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{0.515645in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.035775in}}%
\pgfpathlineto{\pgfqpoint{0.523316in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{0.530440in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{0.537098in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{0.543308in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{0.548954in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{0.554069in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{0.562803in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.566296in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.569207in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.571536in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{2.164633in}}%
\pgfpathlineto{\pgfqpoint{0.573338in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{0.575141in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.575141in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.574540in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.573338in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{0.571565in}{2.246147in}}%
\pgfpathlineto{\pgfqpoint{0.571536in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.569207in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{0.566296in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.562803in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.554069in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.552934in}{2.307379in}}%
\pgfpathlineto{\pgfqpoint{0.548954in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.543308in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{0.537098in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.534303in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{0.530440in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{0.523316in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.515672in}{2.375005in}}%
\pgfpathlineto{\pgfqpoint{0.515645in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{0.507660in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{0.499143in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{2.401166in}}%
\pgfpathlineto{\pgfqpoint{0.490287in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{0.480971in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{0.478409in}{2.424897in}}%
\pgfpathlineto{\pgfqpoint{0.471334in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.461263in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{0.459778in}{2.446893in}}%
\pgfpathlineto{\pgfqpoint{0.450928in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{2.467560in}}%
\pgfpathlineto{\pgfqpoint{0.440167in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{0.429180in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{2.487152in}}%
\pgfpathlineto{\pgfqpoint{0.417834in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{0.406190in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{2.505979in}}%
\pgfpathlineto{\pgfqpoint{0.394319in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{0.382126in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{0.369705in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{0.357068in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{0.344158in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{0.331032in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.575399in}}%
\pgfpathlineto{\pgfqpoint{0.317746in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.591665in}}%
\pgfpathlineto{\pgfqpoint{0.304227in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{0.290491in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{0.276617in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{0.262578in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{2.638765in}}%
\pgfpathlineto{\pgfqpoint{0.248352in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.653995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317416,0.317416,0.317416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.653995in}}%
\pgfpathlineto{\pgfqpoint{2.068547in}{2.644157in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{2.638765in}}%
\pgfpathlineto{\pgfqpoint{2.054320in}{2.632457in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{2.040281in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{2.026407in}{2.609056in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{2.012671in}{2.597355in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.591665in}}%
\pgfpathlineto{\pgfqpoint{1.999152in}{2.585655in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.575399in}}%
\pgfpathlineto{\pgfqpoint{1.985866in}{2.573954in}}%
\pgfpathlineto{\pgfqpoint{1.972740in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{2.541657in}}%
\pgfpathlineto{\pgfqpoint{1.947193in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{2.505979in}}%
\pgfpathlineto{\pgfqpoint{1.910708in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{1.899064in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{2.487152in}}%
\pgfpathlineto{\pgfqpoint{1.887719in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.467560in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{2.446893in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{1.845564in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{2.424897in}}%
\pgfpathlineto{\pgfqpoint{1.835927in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{2.401166in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{1.801253in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{2.375005in}}%
\pgfpathlineto{\pgfqpoint{1.793582in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{1.786459in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{2.344772in}}%
\pgfpathlineto{\pgfqpoint{1.779801in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{1.767945in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.307379in}}%
\pgfpathlineto{\pgfqpoint{1.762829in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.758171in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{1.754095in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{1.747691in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.745362in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{2.246147in}}%
\pgfpathlineto{\pgfqpoint{1.743560in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.742358in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{1.741757in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.741757in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.742358in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.743560in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{1.745333in}{2.164633in}}%
\pgfpathlineto{\pgfqpoint{1.745362in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.747691in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{1.750602in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.754095in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{1.758171in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.762829in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{2.103401in}}%
\pgfpathlineto{\pgfqpoint{1.767945in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{1.773590in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{1.779801in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.782595in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{1.786459in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{1.793582in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.801227in}{2.035775in}}%
\pgfpathlineto{\pgfqpoint{1.801253in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{1.819858in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.835927in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{1.838489in}{1.985883in}}%
\pgfpathlineto{\pgfqpoint{1.845564in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.855635in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{1.943220in}}%
\pgfpathlineto{\pgfqpoint{1.876731in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.887719in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{1.899064in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{1.910708in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{1.904801in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{1.886683in}}%
\pgfpathlineto{\pgfqpoint{1.934773in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{1.947193in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{1.869123in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{1.852056in}}%
\pgfpathlineto{\pgfqpoint{1.972740in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{1.985866in}{1.836826in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{1.999152in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{1.819115in}}%
\pgfpathlineto{\pgfqpoint{2.012671in}{1.813425in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{2.026407in}{1.801724in}}%
\pgfpathlineto{\pgfqpoint{2.040281in}{1.790024in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{1.787440in}}%
\pgfpathlineto{\pgfqpoint{2.054320in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{2.068547in}{1.766623in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.756785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.141115,0.141115,0.141115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.839118in}}%
\pgfpathlineto{\pgfqpoint{0.245680in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{1.857916in}}%
\pgfpathlineto{\pgfqpoint{0.257134in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{0.268391in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{0.279382in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{0.290085in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{0.300572in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{0.310698in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{1.918765in}}%
\pgfpathlineto{\pgfqpoint{0.320634in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{0.330174in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{0.339490in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{0.348391in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.357057in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{0.365289in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{1.990930in}}%
\pgfpathlineto{\pgfqpoint{0.373243in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.380784in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{2.019700in}}%
\pgfpathlineto{\pgfqpoint{0.387945in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{0.394762in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.401124in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{2.052901in}}%
\pgfpathlineto{\pgfqpoint{0.407110in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.412699in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{0.417823in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{0.422481in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{2.094333in}}%
\pgfpathlineto{\pgfqpoint{0.426779in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.430601in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{0.433945in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.436811in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.439200in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.441111in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{0.442581in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.443561in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{0.444052in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.444052in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.443561in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.442581in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{2.246049in}}%
\pgfpathlineto{\pgfqpoint{0.441111in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.439200in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{0.436811in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.433945in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{0.430601in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.426779in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.422516in}{2.316447in}}%
\pgfpathlineto{\pgfqpoint{0.422481in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.417823in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{0.412699in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.407110in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{0.403884in}{2.357878in}}%
\pgfpathlineto{\pgfqpoint{0.401124in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.394762in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{0.387945in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{0.385253in}{2.391080in}}%
\pgfpathlineto{\pgfqpoint{0.380784in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.373243in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{0.366622in}{2.419850in}}%
\pgfpathlineto{\pgfqpoint{0.365289in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{0.357057in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.348391in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{0.347991in}{2.445765in}}%
\pgfpathlineto{\pgfqpoint{0.339490in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{0.330174in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.469629in}}%
\pgfpathlineto{\pgfqpoint{0.320634in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{0.310698in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{0.300572in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.513168in}}%
\pgfpathlineto{\pgfqpoint{0.290085in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{0.279382in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.533389in}}%
\pgfpathlineto{\pgfqpoint{0.268391in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{0.257134in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{2.552864in}}%
\pgfpathlineto{\pgfqpoint{0.245680in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.571661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.141115,0.141115,0.141115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.571661in}}%
\pgfpathlineto{\pgfqpoint{2.071218in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{2.552864in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{2.048508in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.533389in}}%
\pgfpathlineto{\pgfqpoint{2.037516in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{2.026813in}{2.515452in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.513168in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.469629in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{2.468650in}}%
\pgfpathlineto{\pgfqpoint{1.977408in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{2.445765in}}%
\pgfpathlineto{\pgfqpoint{1.968507in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{1.959841in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{2.419850in}}%
\pgfpathlineto{\pgfqpoint{1.943656in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{2.391080in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{1.922137in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{2.357878in}}%
\pgfpathlineto{\pgfqpoint{1.909789in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{1.904199in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{1.899076in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{2.316447in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.880087in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.875787in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.246049in}}%
\pgfpathlineto{\pgfqpoint{1.874317in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.872847in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.873337in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.874317in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{2.164731in}}%
\pgfpathlineto{\pgfqpoint{1.875787in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{1.880087in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.882953in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{1.886297in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{2.094333in}}%
\pgfpathlineto{\pgfqpoint{1.894418in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{1.899076in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{1.904199in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{1.909789in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{1.913014in}{2.052901in}}%
\pgfpathlineto{\pgfqpoint{1.915775in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.922137in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{1.928953in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{1.931645in}{2.019700in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{1.943656in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{1.990930in}}%
\pgfpathlineto{\pgfqpoint{1.951609in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{1.959841in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{1.968507in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{1.968908in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{1.977408in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{1.996265in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{1.918765in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{1.907028in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{2.026813in}{1.895328in}}%
\pgfpathlineto{\pgfqpoint{2.037516in}{1.883627in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{1.877391in}}%
\pgfpathlineto{\pgfqpoint{2.048508in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{2.059764in}{1.860226in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{1.857916in}}%
\pgfpathlineto{\pgfqpoint{2.071218in}{1.848526in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.839118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.946438in}}%
\pgfpathlineto{\pgfqpoint{0.241488in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{0.249473in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{0.257125in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{0.264499in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{0.271486in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.004142in}}%
\pgfpathlineto{\pgfqpoint{0.278183in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{0.284525in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{0.290472in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{0.296107in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{0.301372in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{0.306232in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{0.310688in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.082652in}}%
\pgfpathlineto{\pgfqpoint{0.314827in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{0.318553in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{0.321865in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{0.324764in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{0.327248in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{0.329318in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{0.331011in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{0.332281in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{0.333128in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{0.333551in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.333551in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{0.333128in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{0.332281in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{0.331011in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{0.329359in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{0.329318in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{0.327248in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{0.324764in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{0.321865in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{0.318553in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{0.314827in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{0.310728in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{0.310688in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{0.306232in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{0.301372in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{0.296107in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{0.292097in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{0.290472in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{0.284525in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{0.278183in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{0.273466in}{2.406638in}}%
\pgfpathlineto{\pgfqpoint{0.271486in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{0.264499in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{0.257125in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{0.254834in}{2.437000in}}%
\pgfpathlineto{\pgfqpoint{0.249473in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{0.241488in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.464342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{2.464342in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{2.067425in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{2.437000in}}%
\pgfpathlineto{\pgfqpoint{2.059774in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{2.052399in}{2.421848in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{2.410148in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.406638in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{2.398447in}}%
\pgfpathlineto{\pgfqpoint{2.032373in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{2.026427in}{2.375047in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{2.020792in}{2.363346in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.351646in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{2.006211in}{2.328245in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.316544in}}%
\pgfpathlineto{\pgfqpoint{1.998345in}{2.304844in}}%
\pgfpathlineto{\pgfqpoint{1.995033in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{1.992135in}{2.281443in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{1.987580in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.257749in}}%
\pgfpathlineto{\pgfqpoint{1.985888in}{2.246342in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{2.222941in}}%
\pgfpathlineto{\pgfqpoint{1.983347in}{2.211240in}}%
\pgfpathlineto{\pgfqpoint{1.983347in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{1.985888in}{2.164438in}}%
\pgfpathlineto{\pgfqpoint{1.987539in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{1.987580in}{2.152738in}}%
\pgfpathlineto{\pgfqpoint{1.989651in}{2.141037in}}%
\pgfpathlineto{\pgfqpoint{1.992135in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{1.995033in}{2.117637in}}%
\pgfpathlineto{\pgfqpoint{1.998345in}{2.105936in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{2.094236in}}%
\pgfpathlineto{\pgfqpoint{2.006170in}{2.082652in}}%
\pgfpathlineto{\pgfqpoint{2.006211in}{2.082535in}}%
\pgfpathlineto{\pgfqpoint{2.010666in}{2.070835in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.059134in}}%
\pgfpathlineto{\pgfqpoint{2.020792in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{2.024801in}{2.039160in}}%
\pgfpathlineto{\pgfqpoint{2.026427in}{2.035733in}}%
\pgfpathlineto{\pgfqpoint{2.032373in}{2.024033in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{2.012332in}}%
\pgfpathlineto{\pgfqpoint{2.043433in}{2.004142in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{2.052399in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{2.059774in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{2.062064in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{2.067425in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{2.075410in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.946438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.626217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{2.784563in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{2.784563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158449in,y=2.867896in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Diverging Teacher Examples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088499in}{1.667884in}}%
\pgfpathlineto{\pgfqpoint{2.022362in}{1.667884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039028in}{1.667884in}}{\pgfqpoint{2.039028in}{1.684551in}}%
\pgfpathlineto{\pgfqpoint{2.039028in}{1.920846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.039028in}{1.937513in}}{\pgfqpoint{2.022362in}{1.937513in}}%
\pgfpathlineto{\pgfqpoint{1.088499in}{1.937513in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071833in}{1.937513in}}{\pgfqpoint{1.071833in}{1.920846in}}%
\pgfpathlineto{\pgfqpoint{1.071833in}{1.684551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.071833in}{1.667884in}}{\pgfqpoint{1.088499in}{1.667884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105166in}{1.840865in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.840865in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.899199in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.899199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.338499in,y=1.840865in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Saddle Point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105166in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{1.271833in}{1.776884in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.776884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.338499in,y=1.718551in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Different Speed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235874in}{2.215781in}}%
\pgfpathlineto{\pgfqpoint{0.306466in}{2.220827in}}%
\pgfpathlineto{\pgfqpoint{0.301209in}{2.229697in}}%
\pgfpathlineto{\pgfqpoint{0.348190in}{2.219186in}}%
\pgfpathlineto{\pgfqpoint{0.303182in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{2.211628in}}%
\pgfpathlineto{\pgfqpoint{0.236532in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{0.235874in}{2.215781in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347757in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{0.418426in}{2.230449in}}%
\pgfpathlineto{\pgfqpoint{0.412969in}{2.239197in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{0.415569in}{2.211652in}}%
\pgfpathlineto{\pgfqpoint{0.419293in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{0.348624in}{2.214596in}}%
\pgfpathlineto{\pgfqpoint{0.347757in}{2.223777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459581in}{2.234331in}}%
\pgfpathlineto{\pgfqpoint{0.530415in}{2.243573in}}%
\pgfpathlineto{\pgfqpoint{0.524650in}{2.252122in}}%
\pgfpathlineto{\pgfqpoint{0.572164in}{2.244370in}}%
\pgfpathlineto{\pgfqpoint{0.528229in}{2.224687in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.234428in}}%
\pgfpathlineto{\pgfqpoint{0.460774in}{2.225186in}}%
\pgfpathlineto{\pgfqpoint{0.459581in}{2.234331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571294in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{0.642525in}{2.262581in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{2.270768in}}%
\pgfpathlineto{\pgfqpoint{0.684151in}{2.265881in}}%
\pgfpathlineto{\pgfqpoint{0.641476in}{2.243597in}}%
\pgfpathlineto{\pgfqpoint{0.644265in}{2.253524in}}%
\pgfpathlineto{\pgfqpoint{0.573034in}{2.239842in}}%
\pgfpathlineto{\pgfqpoint{0.571294in}{2.248898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682783in}{2.270284in}}%
\pgfpathlineto{\pgfqpoint{0.755139in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{0.747998in}{2.300213in}}%
\pgfpathlineto{\pgfqpoint{0.796138in}{2.300690in}}%
\pgfpathlineto{\pgfqpoint{0.756210in}{2.273792in}}%
\pgfpathlineto{\pgfqpoint{0.757876in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.685520in}{2.261478in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{2.270284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793798in}{2.304663in}}%
\pgfpathlineto{\pgfqpoint{0.870025in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{0.861372in}{2.355163in}}%
\pgfpathlineto{\pgfqpoint{0.908125in}{2.366643in}}%
\pgfpathlineto{\pgfqpoint{0.875412in}{2.331322in}}%
\pgfpathlineto{\pgfqpoint{0.874705in}{2.341609in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{2.296716in}}%
\pgfpathlineto{\pgfqpoint{0.793798in}{2.304663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904256in}{2.369151in}}%
\pgfpathlineto{\pgfqpoint{0.993667in}{2.507062in}}%
\pgfpathlineto{\pgfqpoint{0.983420in}{2.508210in}}%
\pgfpathlineto{\pgfqpoint{1.020112in}{2.539377in}}%
\pgfpathlineto{\pgfqpoint{1.006635in}{2.493159in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{2.502045in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{2.364134in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{2.369151in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236532in}{2.204198in}}%
\pgfpathlineto{\pgfqpoint{0.307124in}{2.199152in}}%
\pgfpathlineto{\pgfqpoint{0.303182in}{2.208680in}}%
\pgfpathlineto{\pgfqpoint{0.348190in}{2.191593in}}%
\pgfpathlineto{\pgfqpoint{0.301209in}{2.181083in}}%
\pgfpathlineto{\pgfqpoint{0.306466in}{2.189953in}}%
\pgfpathlineto{\pgfqpoint{0.235874in}{2.194999in}}%
\pgfpathlineto{\pgfqpoint{0.236532in}{2.204198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348624in}{2.196184in}}%
\pgfpathlineto{\pgfqpoint{0.419293in}{2.189513in}}%
\pgfpathlineto{\pgfqpoint{0.415569in}{2.199128in}}%
\pgfpathlineto{\pgfqpoint{0.460177in}{2.181021in}}%
\pgfpathlineto{\pgfqpoint{0.412969in}{2.171583in}}%
\pgfpathlineto{\pgfqpoint{0.418426in}{2.180331in}}%
\pgfpathlineto{\pgfqpoint{0.347757in}{2.187003in}}%
\pgfpathlineto{\pgfqpoint{0.348624in}{2.196184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460774in}{2.185594in}}%
\pgfpathlineto{\pgfqpoint{0.531609in}{2.176352in}}%
\pgfpathlineto{\pgfqpoint{0.528229in}{2.186093in}}%
\pgfpathlineto{\pgfqpoint{0.572164in}{2.166410in}}%
\pgfpathlineto{\pgfqpoint{0.524650in}{2.158658in}}%
\pgfpathlineto{\pgfqpoint{0.530415in}{2.167207in}}%
\pgfpathlineto{\pgfqpoint{0.459581in}{2.176449in}}%
\pgfpathlineto{\pgfqpoint{0.460774in}{2.185594in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573034in}{2.170938in}}%
\pgfpathlineto{\pgfqpoint{0.644265in}{2.157256in}}%
\pgfpathlineto{\pgfqpoint{0.641476in}{2.167183in}}%
\pgfpathlineto{\pgfqpoint{0.684151in}{2.144899in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{2.140012in}}%
\pgfpathlineto{\pgfqpoint{0.642525in}{2.148199in}}%
\pgfpathlineto{\pgfqpoint{0.571294in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{0.573034in}{2.170938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685520in}{2.149302in}}%
\pgfpathlineto{\pgfqpoint{0.757876in}{2.126812in}}%
\pgfpathlineto{\pgfqpoint{0.756210in}{2.136987in}}%
\pgfpathlineto{\pgfqpoint{0.796138in}{2.110090in}}%
\pgfpathlineto{\pgfqpoint{0.747998in}{2.110567in}}%
\pgfpathlineto{\pgfqpoint{0.755139in}{2.118005in}}%
\pgfpathlineto{\pgfqpoint{0.682783in}{2.140495in}}%
\pgfpathlineto{\pgfqpoint{0.685520in}{2.149302in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798478in}{2.114063in}}%
\pgfpathlineto{\pgfqpoint{0.874705in}{2.069171in}}%
\pgfpathlineto{\pgfqpoint{0.875412in}{2.079458in}}%
\pgfpathlineto{\pgfqpoint{0.908125in}{2.044137in}}%
\pgfpathlineto{\pgfqpoint{0.861372in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{0.870025in}{2.061224in}}%
\pgfpathlineto{\pgfqpoint{0.793798in}{2.106117in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{2.114063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911994in}{2.046645in}}%
\pgfpathlineto{\pgfqpoint{1.001405in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{1.006635in}{1.917621in}}%
\pgfpathlineto{\pgfqpoint{1.020112in}{1.871403in}}%
\pgfpathlineto{\pgfqpoint{0.983420in}{1.902570in}}%
\pgfpathlineto{\pgfqpoint{0.993667in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{2.041628in}}%
\pgfpathlineto{\pgfqpoint{0.911994in}{2.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080375in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{2.030575in}{2.175302in}}%
\pgfpathlineto{\pgfqpoint{2.034534in}{2.165781in}}%
\pgfpathlineto{\pgfqpoint{1.989495in}{2.182787in}}%
\pgfpathlineto{\pgfqpoint{2.036458in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{2.031216in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{2.081016in}{2.181031in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{2.171831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989096in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{1.939242in}{2.182524in}}%
\pgfpathlineto{\pgfqpoint{1.943037in}{2.172937in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{2.190710in}}%
\pgfpathlineto{\pgfqpoint{1.945432in}{2.200501in}}%
\pgfpathlineto{\pgfqpoint{1.940040in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{1.989894in}{2.187381in}}%
\pgfpathlineto{\pgfqpoint{1.989096in}{2.178193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897785in}{2.186127in}}%
\pgfpathlineto{\pgfqpoint{1.847832in}{2.191687in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{1.807095in}{2.200861in}}%
\pgfpathlineto{\pgfqpoint{1.854455in}{2.209509in}}%
\pgfpathlineto{\pgfqpoint{1.848852in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{1.898805in}{2.195293in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{2.186127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806422in}{2.196299in}}%
\pgfpathlineto{\pgfqpoint{1.756277in}{2.203706in}}%
\pgfpathlineto{\pgfqpoint{1.759491in}{2.193909in}}%
\pgfpathlineto{\pgfqpoint{1.715896in}{2.214333in}}%
\pgfpathlineto{\pgfqpoint{1.763534in}{2.221279in}}%
\pgfpathlineto{\pgfqpoint{1.757625in}{2.212830in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{2.205422in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{2.196299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714967in}{2.209816in}}%
\pgfpathlineto{\pgfqpoint{1.664419in}{2.220204in}}%
\pgfpathlineto{\pgfqpoint{1.667079in}{2.210242in}}%
\pgfpathlineto{\pgfqpoint{1.624696in}{2.233075in}}%
\pgfpathlineto{\pgfqpoint{1.672649in}{2.237343in}}%
\pgfpathlineto{\pgfqpoint{1.666275in}{2.229238in}}%
\pgfpathlineto{\pgfqpoint{1.716824in}{2.218850in}}%
\pgfpathlineto{\pgfqpoint{1.714967in}{2.209816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623349in}{2.228665in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{2.234232in}}%
\pgfpathlineto{\pgfqpoint{1.533496in}{2.260933in}}%
\pgfpathlineto{\pgfqpoint{1.581638in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{1.574534in}{2.253219in}}%
\pgfpathlineto{\pgfqpoint{1.626043in}{2.237486in}}%
\pgfpathlineto{\pgfqpoint{1.623349in}{2.228665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531428in}{2.256812in}}%
\pgfpathlineto{\pgfqpoint{1.477322in}{2.283959in}}%
\pgfpathlineto{\pgfqpoint{1.477307in}{2.273648in}}%
\pgfpathlineto{\pgfqpoint{1.442296in}{2.306692in}}%
\pgfpathlineto{\pgfqpoint{1.489715in}{2.298377in}}%
\pgfpathlineto{\pgfqpoint{1.481458in}{2.292202in}}%
\pgfpathlineto{\pgfqpoint{1.535564in}{2.265055in}}%
\pgfpathlineto{\pgfqpoint{1.531428in}{2.256812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439074in}{2.303394in}}%
\pgfpathlineto{\pgfqpoint{1.377562in}{2.363478in}}%
\pgfpathlineto{\pgfqpoint{1.374416in}{2.353659in}}%
\pgfpathlineto{\pgfqpoint{1.351096in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{1.393749in}{2.373451in}}%
\pgfpathlineto{\pgfqpoint{1.384006in}{2.370076in}}%
\pgfpathlineto{\pgfqpoint{1.445518in}{2.309991in}}%
\pgfpathlineto{\pgfqpoint{1.439074in}{2.303394in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346766in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{1.269826in}{2.604471in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{2.596972in}}%
\pgfpathlineto{\pgfqpoint{1.259896in}{2.645030in}}%
\pgfpathlineto{\pgfqpoint{1.288732in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{1.278487in}{2.607640in}}%
\pgfpathlineto{\pgfqpoint{1.355427in}{2.397361in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{2.394192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080259in}{2.182061in}}%
\pgfpathlineto{\pgfqpoint{2.054967in}{2.184464in}}%
\pgfpathlineto{\pgfqpoint{2.058686in}{2.174847in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{2.192979in}}%
\pgfpathlineto{\pgfqpoint{2.061302in}{2.202390in}}%
\pgfpathlineto{\pgfqpoint{2.055840in}{2.193645in}}%
\pgfpathlineto{\pgfqpoint{2.081131in}{2.191243in}}%
\pgfpathlineto{\pgfqpoint{2.080259in}{2.182061in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013564in}{2.188398in}}%
\pgfpathlineto{\pgfqpoint{1.988189in}{2.191302in}}%
\pgfpathlineto{\pgfqpoint{1.991722in}{2.181615in}}%
\pgfpathlineto{\pgfqpoint{1.947482in}{2.200601in}}%
\pgfpathlineto{\pgfqpoint{1.994868in}{2.209103in}}%
\pgfpathlineto{\pgfqpoint{1.989238in}{2.200464in}}%
\pgfpathlineto{\pgfqpoint{2.014613in}{2.197560in}}%
\pgfpathlineto{\pgfqpoint{2.013564in}{2.188398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946840in}{2.196035in}}%
\pgfpathlineto{\pgfqpoint{1.921331in}{2.199620in}}%
\pgfpathlineto{\pgfqpoint{1.924613in}{2.189846in}}%
\pgfpathlineto{\pgfqpoint{1.880875in}{2.209962in}}%
\pgfpathlineto{\pgfqpoint{1.928464in}{2.217244in}}%
\pgfpathlineto{\pgfqpoint{1.922614in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{1.948124in}{2.205168in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{2.196035in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880073in}{2.205421in}}%
\pgfpathlineto{\pgfqpoint{1.854334in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{1.857270in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{1.814269in}{2.221733in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{2.227331in}}%
\pgfpathlineto{\pgfqpoint{1.855939in}{2.219052in}}%
\pgfpathlineto{\pgfqpoint{1.881678in}{2.214503in}}%
\pgfpathlineto{\pgfqpoint{1.880073in}{2.205421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813239in}{2.217238in}}%
\pgfpathlineto{\pgfqpoint{1.787087in}{2.223225in}}%
\pgfpathlineto{\pgfqpoint{1.789524in}{2.213206in}}%
\pgfpathlineto{\pgfqpoint{1.747662in}{2.236981in}}%
\pgfpathlineto{\pgfqpoint{1.795698in}{2.240176in}}%
\pgfpathlineto{\pgfqpoint{1.789145in}{2.232215in}}%
\pgfpathlineto{\pgfqpoint{1.815298in}{2.226228in}}%
\pgfpathlineto{\pgfqpoint{1.813239in}{2.217238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746303in}{2.232575in}}%
\pgfpathlineto{\pgfqpoint{1.719356in}{2.240882in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{2.230711in}}%
\pgfpathlineto{\pgfqpoint{1.681055in}{2.257515in}}%
\pgfpathlineto{\pgfqpoint{1.729196in}{2.257150in}}%
\pgfpathlineto{\pgfqpoint{1.722073in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{1.749020in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{1.746303in}{2.232575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679207in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.650620in}{2.265800in}}%
\pgfpathlineto{\pgfqpoint{1.651148in}{2.255502in}}%
\pgfpathlineto{\pgfqpoint{1.614449in}{2.286661in}}%
\pgfpathlineto{\pgfqpoint{1.662239in}{2.280849in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{2.274249in}}%
\pgfpathlineto{\pgfqpoint{1.682904in}{2.261740in}}%
\pgfpathlineto{\pgfqpoint{1.679207in}{2.253291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611883in}{2.282830in}}%
\pgfpathlineto{\pgfqpoint{1.579758in}{2.304346in}}%
\pgfpathlineto{\pgfqpoint{1.578457in}{2.294117in}}%
\pgfpathlineto{\pgfqpoint{1.547842in}{2.331271in}}%
\pgfpathlineto{\pgfqpoint{1.593853in}{2.317105in}}%
\pgfpathlineto{\pgfqpoint{1.584890in}{2.312008in}}%
\pgfpathlineto{\pgfqpoint{1.617015in}{2.290492in}}%
\pgfpathlineto{\pgfqpoint{1.611883in}{2.282830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{1.626217in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544358in}{2.328251in}}%
\pgfpathlineto{\pgfqpoint{1.504936in}{2.373722in}}%
\pgfpathlineto{\pgfqpoint{1.500989in}{2.364197in}}%
\pgfpathlineto{\pgfqpoint{1.481235in}{2.408100in}}%
\pgfpathlineto{\pgfqpoint{1.521894in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{1.511905in}{2.379763in}}%
\pgfpathlineto{\pgfqpoint{1.551326in}{2.334292in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{2.328251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158449in,y=0.180648in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Optimizee Parameter Space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.180648in,y=0.815376in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Distillation Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{0.236203in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320044in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{0.336981in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{0.353919in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{0.370856in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{0.387794in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{0.404731in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{0.438606in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{0.455544in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{0.472481in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{0.489419in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{0.506356in}{1.185355in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{0.540231in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{0.557169in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{0.574106in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{0.591043in}{1.104956in}}%
\pgfpathlineto{\pgfqpoint{0.607981in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{0.641856in}{1.053334in}}%
\pgfpathlineto{\pgfqpoint{0.658793in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{1.017337in}}%
\pgfpathlineto{\pgfqpoint{0.692668in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{0.709606in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{0.726543in}{0.960725in}}%
\pgfpathlineto{\pgfqpoint{0.743481in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{0.760418in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{0.777356in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{0.794293in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{0.811231in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{0.828168in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{0.845106in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{0.744085in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{0.946731in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{0.963668in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{0.614585in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{1.014481in}{0.557559in}}%
\pgfpathlineto{\pgfqpoint{1.031418in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.048356in}{0.496994in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{0.465242in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{0.432422in}}%
\pgfpathlineto{\pgfqpoint{1.099168in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{0.363275in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{0.326774in}}%
\pgfpathlineto{\pgfqpoint{1.149980in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{1.166918in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{1.183855in}{0.326774in}}%
\pgfpathlineto{\pgfqpoint{1.200793in}{0.363275in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{1.234668in}{0.432422in}}%
\pgfpathlineto{\pgfqpoint{1.251605in}{0.465242in}}%
\pgfpathlineto{\pgfqpoint{1.268543in}{0.496994in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{0.527746in}}%
\pgfpathlineto{\pgfqpoint{1.302418in}{0.557559in}}%
\pgfpathlineto{\pgfqpoint{1.319355in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{1.336293in}{0.614585in}}%
\pgfpathlineto{\pgfqpoint{1.353230in}{0.641896in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{0.694327in}}%
\pgfpathlineto{\pgfqpoint{1.404043in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{0.744085in}}%
\pgfpathlineto{\pgfqpoint{1.437918in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{1.454855in}{0.791430in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{1.522605in}{0.879742in}}%
\pgfpathlineto{\pgfqpoint{1.539543in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{1.556480in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{1.573418in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{1.590355in}{0.960725in}}%
\pgfpathlineto{\pgfqpoint{1.607292in}{0.979963in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{1.017337in}}%
\pgfpathlineto{\pgfqpoint{1.658105in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{1.675042in}{1.053334in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{1.725855in}{1.104956in}}%
\pgfpathlineto{\pgfqpoint{1.742792in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{1.759730in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{1.776667in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{1.793605in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.185355in}}%
\pgfpathlineto{\pgfqpoint{1.827480in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{1.844417in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{1.861355in}{1.230597in}}%
\pgfpathlineto{\pgfqpoint{1.878292in}{1.245223in}}%
\pgfpathlineto{\pgfqpoint{1.895230in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{1.273834in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.341896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.158449in,y=1.477882in,,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Diverging Teacher Loss Behavior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294537in}{0.277870in}}%
\pgfpathlineto{\pgfqpoint{0.937017in}{0.277870in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953684in}{0.277870in}}{\pgfqpoint{0.953684in}{0.294537in}}%
\pgfpathlineto{\pgfqpoint{0.953684in}{0.530832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.953684in}{0.547498in}}{\pgfqpoint{0.937017in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{0.294537in}{0.547498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.277870in}{0.547498in}}{\pgfqpoint{0.277870in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{0.277870in}{0.294537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.277870in}{0.277870in}}{\pgfqpoint{0.294537in}{0.277870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311203in}{0.480018in}}%
\pgfpathlineto{\pgfqpoint{0.477870in}{0.480018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.544537in,y=0.450851in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Min-Max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311203in}{0.357704in}}%
\pgfpathlineto{\pgfqpoint{0.477870in}{0.357704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.544537in,y=0.328537in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.236203in}{0.236203in}}{\pgfqpoint{1.844492in}{1.158345in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320044in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{0.336981in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{0.353919in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{0.370856in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{0.387794in}{1.293163in}}%
\pgfpathlineto{\pgfqpoint{0.404731in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{0.421669in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{0.438606in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{0.455544in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{0.472481in}{1.219630in}}%
\pgfpathlineto{\pgfqpoint{0.489419in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{0.506356in}{1.184512in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{0.540231in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{0.557169in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{0.574106in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{0.591043in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{0.607981in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{0.624918in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{0.641856in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{0.658793in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{0.675731in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{0.692668in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{0.709606in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{0.726543in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{0.743481in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{0.760418in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{0.777356in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{0.794293in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{0.811231in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{0.828168in}{0.906812in}}%
\pgfpathlineto{\pgfqpoint{0.845106in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{0.862043in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{0.878981in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{0.895918in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{0.912856in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{0.929793in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{0.946731in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{0.963668in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{0.980606in}{1.069037in}}%
\pgfpathlineto{\pgfqpoint{0.997543in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{1.014481in}{1.084378in}}%
\pgfpathlineto{\pgfqpoint{1.031418in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{1.048356in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{1.099168in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.133043in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{1.149980in}{1.110695in}}%
\pgfpathlineto{\pgfqpoint{1.166918in}{1.110695in}}%
\pgfpathlineto{\pgfqpoint{1.183855in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{1.200793in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{1.234668in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{1.251605in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{1.268543in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{1.285480in}{1.090518in}}%
\pgfpathlineto{\pgfqpoint{1.302418in}{1.084378in}}%
\pgfpathlineto{\pgfqpoint{1.319355in}{1.077251in}}%
\pgfpathlineto{\pgfqpoint{1.336293in}{1.069037in}}%
\pgfpathlineto{\pgfqpoint{1.353230in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{1.404043in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{1.437918in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{1.454855in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{1.471793in}{0.938682in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{0.906812in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{1.522605in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{1.539543in}{0.742365in}}%
\pgfpathlineto{\pgfqpoint{1.556480in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{1.573418in}{0.288855in}}%
\pgfpathlineto{\pgfqpoint{1.590355in}{0.524200in}}%
\pgfpathlineto{\pgfqpoint{1.607292in}{0.706592in}}%
\pgfpathlineto{\pgfqpoint{1.624230in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{1.658105in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{1.675042in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{1.708917in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{1.725855in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{1.742792in}{1.098449in}}%
\pgfpathlineto{\pgfqpoint{1.759730in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{1.776667in}{1.144685in}}%
\pgfpathlineto{\pgfqpoint{1.793605in}{1.165275in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.184512in}}%
\pgfpathlineto{\pgfqpoint{1.827480in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{1.844417in}{1.219630in}}%
\pgfpathlineto{\pgfqpoint{1.861355in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{1.878292in}{1.251130in}}%
\pgfpathlineto{\pgfqpoint{1.895230in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{1.912167in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{1.929105in}{1.293163in}}%
\pgfpathlineto{\pgfqpoint{1.946042in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{1.962980in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{1.979917in}{1.330367in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.341896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{0.236203in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{0.236203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236203in}{1.394548in}}%
\pgfpathlineto{\pgfqpoint{2.080695in}{1.394548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

